Estimating Appearance Models for Image Segmentation via Tensor Factorization

Image Segmentation is one of the core tasks in Computer Vision and solving it often depends on modeling the image appearance data via the color distributions of each it its constituent regions. Whereas many segmentation algorithms handle the appearance models dependence using alternation or implicit methods, we propose here a new approach to directly estimate them from the image without prior information on the underlying segmentation. Our method uses local high order color statistics from the image as an input to tensor factorization-based estimator for latent variable models. This approach is able to estimate models in multiregion images and automatically output the regions proportions without prior user interaction, overcoming the drawbacks from a prior attempt to this problem. We also demonstrate the performance of our proposed method in many challenging synthetic and real imaging scenarios and show that it leads to an efficient segmentation algorithm.

==> images/gts/gts_image_code.tex <==
\begin{subfigure}{0.23\linewidth}
    \centering
    \includegraphics[width=2cm, frame]{images/gts/gt1.png}
    \caption{GT1}
\end{subfigure}%
\begin{subfigure}{0.23\linewidth}
    \centering
    \includegraphics[width=2cm, frame]{images/gts/gt2.png}
    \caption{GT2}
\end{subfigure}%
\begin{subfigure}{0.23\linewidth}
    \centering
    \includegraphics[width=2cm, frame]{images/gts/gt3.png}
    \caption{GT3}
\end{subfigure}%
\begin{subfigure}{0.23\linewidth}
    \centering
    \includegraphics[width=2cm, frame]{images/gts/gt4.png}
    \caption{GT4}
\end{subfigure}

==> images/gts/gts_image_samples_code.tex <==
\begin{subfigure}{1\linewidth}
    \centering
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt1_usegmm1.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt2_usegmm1.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt3_usegmm1.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt4_usegmm1.png}%
    \caption{GMM ($\sigma = 30$)}
\end{subfigure}

\begin{subfigure}{1\linewidth}
    \centering
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt1_usegmm2.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt2_usegmm2.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt3_usegmm2.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt4_usegmm2.png}%
    \caption{GMM ($\sigma = 60$)}
\end{subfigure}

\vspace{5pt}

\begin{subfigure}{1\linewidth}
    \centering
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt1_usegmm0.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt2_usegmm0.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt3_usegmm0.png}%
    \hspace{5pt}
    \includegraphics[width=2cm, frame]{images/sample_synthetic/gt4_usegmm0.png}%
    \caption{\Rand}
\end{subfigure}

==> images/prague/image_sample_code.tex <==
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm1_3_3.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm10_2_2.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm1_3_3.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm10_2_2.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm1_3_3.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm10_2_2.png}%
\end{subfigure}
\\[10pt] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm1_3_3_gt.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm10_2_2_gt.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm1_3_3_gt.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm10_2_2_gt.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm1_3_3_gt.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm10_2_2_gt.png}%
\end{subfigure}
\\[10pt] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm1_3_3_grpnmf.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm10_2_2_grpnmf.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm1_3_3_grpnmf.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm10_2_2_grpnmf.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm1_3_3_grpnmf.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm10_2_2_grpnmf.png}%
\end{subfigure}
\\[10pt] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm1_3_3_fseg.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm10_2_2_fseg.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm1_3_3_fseg.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm10_2_2_fseg.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm1_3_3_fseg.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm10_2_2_fseg.png}%
\end{subfigure}
\\[10pt] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm1_3_3_ortseg.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm10_2_2_ortseg.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm1_3_3_ortseg.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm10_2_2_ortseg.png}%
\end{subfigure}%
\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm1_3_3_ortseg.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm10_2_2_ortseg.png}%
\end{subfigure}
\\[10pt] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm1_3_3_mom.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/FLVV/tm10_2_2_mom.png}%
    \caption{FLVV}
\end{subfigure}
% \hspace{3pt}
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm1_3_3_mom.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLFV/tm10_2_2_mom.png}%
    \caption{VLFV}
\end{subfigure}
\hspace{.001cm}
\begin{subfigure}{.32\linewidth}
    \centering
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm1_3_3_mom.png}%
    \includegraphics[width=.45\linewidth, frame]{images/prague/VLVV/tm10_2_2_mom.png}%
    \caption{VLVV}
\end{subfigure}

==> real/histology/histology_images_code.tex <==
\begin{subfigure}{0.23\linewidth}
    \includegraphics[width=\linewidth, frame]{real/histology/c1.png}
    \\[5pt]
    \includegraphics[width=\linewidth, frame]{real/histology/c1_seg_color_l1}
    \caption*{\shortstack[c]{($15.54$s)}}
\end{subfigure}%
\hfill
\begin{subfigure}{0.23\linewidth}
    \includegraphics[width=\linewidth, frame]{real/histology/c2.png}
    \\[5pt]
    \includegraphics[width=\linewidth, frame]{real/histology/c2_seg_color_l1.png}
    \caption*{\shortstack[c]{($15.34$s)}}
\end{subfigure}%
\hfill
\begin{subfigure}{0.23\linewidth}
    \includegraphics[width=\linewidth, frame]{real/histology/c3.png}
    \\[5pt]
    \includegraphics[width=\linewidth, frame]{real/histology/c3_seg_color_l1.png}
     \caption*{\shortstack[c]{($14.72$s)}}
\end{subfigure}%
\hfill
\begin{subfigure}{0.23\linewidth}
    \includegraphics[width=\linewidth, frame]{real/histology/c7.png}
    \\[5pt]
    \includegraphics[width=\linewidth, frame]{real/histology/c7_seg_color_l1.png}
     \caption*{\shortstack[c]{($17.10$s)}}
\end{subfigure}

==> real/sar/sar_images_code.tex <==
\begin{subfigure}{0.265\linewidth}
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c1.png}
    \\[5pt]
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c1_seg_color_l2.png}
    \caption*{\shortstack[c]{$888 \times 463$ \\ ($4.32$s)}}
\end{subfigure}%
\hfill
\begin{subfigure}{0.175\linewidth}
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c2.png}
    \\[5pt]
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c2_seg_color_l2.png}
    \caption*{\shortstack[c]{$866 \times 681$ \\ ($8.94$s)}}
\end{subfigure}%
\hfill
\begin{subfigure}{0.175\linewidth}
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c3.png}
    \\[5pt]
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c3_seg_color_l2.png}
     \caption*{\shortstack[c]{$541 \times 427$ \\ ($1.17$s)}}
\end{subfigure}%
\hfill
\begin{subfigure}{0.135\linewidth}
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c4.png}
    \\[5pt]
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c4_seg_color_l2.png}
     \caption*{\shortstack[c]{$647 \times 674$ \\ ($1.79$s)}}
\end{subfigure}
\hfill
\begin{subfigure}{0.130\linewidth}
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c6.png}
    \\[5pt]
    \includegraphics[width=\linewidth,  height=2.3cm, frame]{real/sar/c6_seg_color_l2.png}
     \caption*{\shortstack[c]{$669 \times 688$ \\ ($2.04$s)}}
\end{subfigure}

==> vary_noise/vary_noise_graphs.tex <==
\newcommand\Width{.36\linewidth}

    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            ylabel={$d_{B}$},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,
            ymin=0,ymax=.4,
            xtick = {},
            xticklabels = {},
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_noise/vary_noise_gt1.dat}; \label{line:mom_db}
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_noise/vary_noise_gt1_em.dat};\label{line:em_db}

        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT1};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={$\jac$},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,  
            ymin=0.2,ymax=1, 
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_noise/vary_noise_gt1.dat};\label{line:mom_jac}
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_noise/vary_noise_gt1_em.dat};\label{line:em_jac}
        
        \end{axis}
    \end{tikzpicture}%
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            ylabel={$d_{B}$},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,
            ymin=0,ymax=.4,
            xtick = {},
            xticklabels = {},
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_noise/vary_noise_gt2.dat};
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_noise/vary_noise_gt2_em.dat};

        
        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT2};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={$\jac$},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,  
            ymin=0.2,ymax=1, 
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_noise/vary_noise_gt2.dat};
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_noise/vary_noise_gt2_em.dat};

        
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            ylabel={$d_{B}$},
            xlabel={$\sigma$},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,
            ymin=0,ymax=.4,
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_noise/vary_noise_gt3.dat};
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_noise/vary_noise_gt3_em.dat};

        
        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT3};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={$\jac$},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,  
            ymin=0.2,ymax=1, 
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_noise/vary_noise_gt3.dat};
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_noise/vary_noise_gt3_em.dat};


        \end{axis}
    \end{tikzpicture}%
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            ylabel={$d_{B}$},
            xlabel={$\sigma$},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,
            ymin=0,ymax=.4,
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_noise/vary_noise_gt4.dat};
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_noise/vary_noise_gt4_em.dat};

        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT4};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={$\jac$},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=128,  
            ymin=0.2,ymax=1, 
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_noise/vary_noise_gt4.dat};
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_noise/vary_noise_gt4_em.dat};

        
        \end{axis}
    \end{tikzpicture}
    \vspace{-5pt}

==> vary_size_ncolors/code_heatmaps.tex <==
\begin{subfigure}[hb]{\linewidth}
\begin{tikzpicture}
        \begin{groupplot}[group style={group size= 4 by 2, vertical sep=0.3cm, horizontal sep=.2cm},
        view={0}{90},
        enlargelimits=false,
        point meta max=.41,
        point meta min=0,
        width=.22\linewidth,
        height = 3.7cm,
        ]
        \nextgroupplot[
            ylabel=$L$,
            xtick = {},
            xticklabels = {},
            title=GT1,
            % title style={yshift=-.8ex}
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt1_usegmm0.dat};   

        \nextgroupplot[
            ytick = {},
            yticklabels = {},
            xtick = {},
            xticklabels = {},
            title=GT2,
            % title style={yshift=-.8ex}
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt2_usegmm0.dat};

        \nextgroupplot[
            ytick = {},
            yticklabels = {},
            xtick = {},
            xticklabels = {},
            title=GT3,
            % title style={yshift=-.8ex}
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt3_usegmm0.dat};

        \nextgroupplot[
            colorbar right,
            colorbar style={
                title=$D_B$},
            every colorbar/.append style={height=
            2*\pgfkeysvalueof{/pgfplots/parent axis height}+ \pgfkeysvalueof{/pgfplots/group/vertical sep}},
            % colorbar shift/.style={xshift=17pt},
            ytick = {},
            yticklabels = {},
            xtick = {},
            xticklabels = {},
            title=GT4,
            % title style={yshift=-.8ex}
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt4_usegmm0.dat};

        \nextgroupplot[
            ylabel=$L$,
            xlabel=$d$,
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt1_usegmm1.dat};


        \nextgroupplot[
            xlabel=$d$,
            ytick = {},
            yticklabels = {},
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt2_usegmm1.dat};

        \nextgroupplot[
            xlabel=$d$,
            ytick = {},
            yticklabels = {},
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt3_usegmm1.dat};

        \nextgroupplot[
            width=.22\linewidth,
            height = 3.7cm,
            xlabel=$d$,
            ytick = {},
            yticklabels = {},
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_dist_gt4_usegmm1.dat};
          
        \end{groupplot}
\end{tikzpicture}
% \caption{$D_B$ results}
\end{subfigure}%
\hspace{-130pt}
\begin{subfigure}[hb]{.22\linewidth}
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size= 1 by 2, vertical sep=0.3cm, horizontal sep=.2cm},
        view={0}{90},
        enlargelimits=false,
        point meta max=5,
        point meta min=0,
        width=\linewidth,
        height = 3.7cm,
        ]
        \nextgroupplot[
            colorbar,
            colorbar style={
                title=ET (s)},
            every colorbar/.append style={height=
            2*\pgfkeysvalueof{/pgfplots/parent axis height}+ \pgfkeysvalueof{/pgfplots/group/vertical sep}},
            xtick = {},
            xticklabels = {},
            title = {All GTs}
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_times_average_usegmm0.dat};

        \nextgroupplot[
            xlabel=$d$,
        ]
        \addplot3[surf, mesh/cols=10] table {vary_size_ncolors/vary_size_ncolors_times_average_usegmm1.dat};

        \end{groupplot}
    \end{tikzpicture}
    % \caption{Average ET(s)}
\end{subfigure}

==> vary_slices/vary_slices_code.tex <==
\newcommand\Width{.36\linewidth}

\begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            ylabel={$D_{B}$},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,
            xtick = {},
            xticklabels = {},
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_slices/vary_slices_gt1_0.dat};\label{line:slices_nogmm_db}
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_slices/vary_slices_gt1_1.dat};\label{line:slices_gmm_db}
        
        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT1};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={ET (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,   
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_slices/vary_slices_gt1_0.dat};\label{line:slices_nogmm_et}
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_slices/vary_slices_gt1_1.dat};\label{line:slices_gmm_et}
        
        \end{axis}
    \end{tikzpicture}%
    \hspace{10pt}
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            ylabel={$D_{B}$},
            yticklabel style = {font=\footnotesize, color=red},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,
            xtick = {},
            xticklabels = {},
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_slices/vary_slices_gt2_0.dat};
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_slices/vary_slices_gt2_1.dat};
        
        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT2};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={ET (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,   
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_slices/vary_slices_gt2_0.dat};
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_slices/vary_slices_gt2_1.dat};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            xlabel={$\ell$},
            ylabel={$D_{B}$},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,
            scaled y ticks=true,
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_slices/vary_slices_gt3_0.dat};
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_slices/vary_slices_gt3_1.dat};
        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT3};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={ET (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,   
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_slices/vary_slices_gt3_0.dat};
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_slices/vary_slices_gt3_1.dat};
        \end{axis}
    \end{tikzpicture}%
    \hspace{10pt}
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            ytick pos=left,
            xlabel={$\ell$},
            ylabel={$D_{B}$},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,
            scaled y ticks=true,
            ]
        \addplot[mark=none, red] table[x index=0,y index=1] {vary_slices/vary_slices_gt4_0.dat};
        \addplot[mark=none, red, dashed] table[x index=0,y index=1] {vary_slices/vary_slices_gt4_1.dat};
        
        \draw (rel axis cs:0,.88) node[right,text=white, fill=black,align=left] {GT4};

        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=2cm,
            width=\Width,
            axis y line*=right,
            axis x line=none,   
            ylabel={ET (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=256,
            ]
        \addplot[mark=none, blue] table[x index=0,y index=2] {vary_slices/vary_slices_gt4_0.dat};
        \addplot[mark=none, blue, dashed] table[x index=0,y index=2] {vary_slices/vary_slices_gt4_1.dat};
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
